Two-Parameter Flows for Learning Population Dynamics of Physical Systems

This work addresses the problem of learning the dynamics of high-dimensional probability densities over time using unlabeled samples, without assuming access to trajectory information. We introduce two-parameter flows that learn only sampling-time transports from a base distribution to each marginal and then extract a physics-time velocity by regressing on coupled synthetic trajectories. We prove that the resulting physics-time dynamics are unique and inherit regularity from the sampling-time transports. Because we can build on standard, well-developed conditional flow matching techniques for learning the base-to-marginal transports, our approach scales to high dimensions and avoids per-step optimal-transport couplings, while allowing admissible non-gradient dynamics that can naturally explain rotational or circulating physics phenomena.

==> particles_icml_med.tex <==

\begingroup
  \makeatletter
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \setlength{\unitlength}{1.0bp}%

\begin{picture}(2016,1044.0)
\gplgaddtomacro\gplfronttext{%
\put(86.39999999999999,126.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}TPF model (ours)}}}}%
\put(86.39999999999999,360.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}DICE}}}}%
\put(86.39999999999999,594.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}HOAM}}}}%
\put(86.39999999999999,828.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}Physics model}}}}%
\put(1854.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=1.00$}}}%
\put(918.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=1.00$}}}%
\put(1620.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0.66$}}}%
\put(684.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0.66$}}}%
\put(1386.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0.33$}}}%
\put(450.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0.33$}}}%
\put(1152.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0.00$}}}%
\put(216.0,957.6){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0.00$}}}%
\put(1512.0,1008.0){\makebox(0,0)[]{{\fontsize{36.000pt}{45.000pt}\selectfont\strut{}bump-on-tail particle instability}}}%
\put(576.0,1008.0){\makebox(0,0)[]{{\fontsize{36.000pt}{45.000pt}\selectfont\strut{}two-stream particle instability}}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width=2016bp,height=1044.0bp]{particles_icml_medPDF}}%
\gplfronttext
\end{picture}
\endgroup


==> pyqg_icml_med.tex <==

\begingroup
  \makeatletter
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \setlength{\unitlength}{1.0bp}%

\begin{picture}(2016,1296)
\gplgaddtomacro\gplfronttext{%
\put(453.6,144.0){\makebox(0,0)[l]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}TPF model (ours)}}}%
\put(165.6,144.0){\makebox(0,0)[l]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}MSE fitted model}}}%
\put(172.79999999999998,187.2){\makebox(0,0)[l]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}Physics model}}}%
\put(972.0,504.0){\makebox(0,0)[]{{\fontsize{36.000pt}{45.000pt}\selectfont\strut{}(a) rollouts in time}}}%
\put(1854.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=50$}}}%
\put(1620.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=43$}}}%
\put(1386.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=35$}}}%
\put(1152.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=28$}}}%
\put(918.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=21$}}}%
\put(684.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=14$}}}%
\put(450.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=7$}}}%
\put(216.0,1245.6000000000001){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}$t=0$}}}%
\put(72.0,648.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}TPF model (ours)}}}}%
\put(72.0,882.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}MSE fitted model}}}}%
\put(72.0,1116.0){\rotatebox{90.0}{\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}Physics model}}}}%
\put(1821.6000000000001,43.2000000000001){\makebox(0,0)[t]{{\fontsize{36.000pt}{45.000pt}\selectfont\strut{}(d) inference times}}}%
\put(1584.0000000000002,295.2){\rotatebox{90.0}{\makebox(0,0)[t]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}inference time [s]}}}}%
\put(1677.6000000000001,407.17317056748203){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{1}$}}}}%
\put(1677.6000000000001,309.84878037832135){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{0}$}}}}%
\put(1677.6000000000001,212.52439018916067){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{-1}$}}}}%
\put(1677.6000000000001,115.2000000000001){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{-2}$}}}}%
\put(1890.0,93.60000000000005){\makebox(0,0)[]{{\fontsize{25.200pt}{31.500pt}\selectfont\strut{}TPF model}}}%
\put(1753.2,93.60000000000005){\makebox(0,0)[]{{\fontsize{25.200pt}{31.500pt}\selectfont\strut{}Phys. model}}}%
\put(1234.8,43.2000000000001){\makebox(0,0)[t]{{\fontsize{36.000pt}{45.000pt}\selectfont\strut{}(c) enstrophy statistics}}}%
\put(799.1999999999999,295.2){\rotatebox{90.0}{\makebox(0,0)[t]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}enstrophy}}}}%
\put(1234.8,79.2000000000001){\makebox(0,0)[t]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}physical time $t$}}}%
\put(892.8000000000001,460.8909244040859){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{2.0}$}}}}%
\put(892.8000000000001,322.61455464245154){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{1.6}$}}}}%
\put(892.8000000000001,218.90727732122576){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{1.3}$}}}}%
\put(892.8000000000001,115.2000000000001){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{1.0}$}}}}%
\put(1569.6000000000001,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$100$}}}}%
\put(1402.2,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$75$}}}}%
\put(1234.8,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$50$}}}}%
\put(1067.3999999999999,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$25$}}}}%
\put(900.0,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$0$}}}}%
\put(442.8,43.2000000000001){\makebox(0,0)[t]{{\fontsize{36.000pt}{45.000pt}\selectfont\strut{}(b) kinetic energy statistics}}}%
\put(7.200000000000006,295.2){\rotatebox{90.0}{\makebox(0,0)[t]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}kinetic energy}}}}%
\put(442.8,79.2000000000001){\makebox(0,0)[t]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}physical time $t$}}}%
\put(100.8,455.2406071206866){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{2}$}}}}%
\put(100.8,341.8937380804578){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{1}$}}}}%
\put(100.8,228.5468690402289){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{0}$}}}}%
\put(100.8,115.2000000000001){\makebox(0,0)[r]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$10^{-1}$}}}}%
\put(777.6,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$100$}}}}%
\put(610.2,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$75$}}}}%
\put(442.8,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$50$}}}}%
\put(275.40000000000003,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$25$}}}}%
\put(108.0,93.60000000000005){\makebox(0,0)[]{{\fontsize{28.800pt}{36.000pt}\selectfont\strut{}{$0$}}}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width=2016bp,height=1296bp]{pyqg_icml_medPDF}}%
\gplfronttext
\end{picture}
\endgroup

